An Inflationary Scenario Taking into Account of Possible Dark Energy Effects in the Early Universe

We investigate the possible effect of cosmological-constant type dark energy during the inflation period of the early universe. This is accommodated by a new dispersion relation in de Sitter space. The modified inflation model of a minimally-coupled scalar field is still able to yield an observation-compatible scale-invariant primordial spectrum, simultaneously having potential to generate a spectrum with lower power at large scales. A qualitative match to the WMAP 7-year data is presented. We obtain an $\Omega_\Lambda$ of the same order of that in the $\Lambda$-CDM model. Possible relations between the de Sitter scenario and the Doubly Special Relativity(DSR) are also discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

